Slave-boson theory of the Mott transition in the two-band Hubbard model

We apply the slave-boson approach of Kotliar and Ruckenstein to the two-band Hubbard model with an Ising like Hund's rule coupling and bands of different widths. On the mean-field level of this approach we investigate the Mott transition and observe both separate and joint transitions of the two bands depending on the choice of the inter- and intraorbital Coulomb interaction parameters. The mean-field calculations allow for a simple physical interpretation and can confirm several aspects of previous work. Beside the case of two individually half-filled bands we also examine what happens if the original metallic bands possess fractional filling either due to finite doping or due to a crystal field which relatively shifts the atomic energy levels of the two orbitals. For appropriate values of the interaction and of the crystal field we can observe a a band insulating state and a ferromagnetic metal.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

